Quantum statistical zero-knowledge

In this paper we propose a definition for (honest verifier) quantum statistical zero-knowledge interactive proof systems and study the resulting complexity class, which we denote QSZK. We prove several facts regarding this class that establish close connections between classical statistical zero-knowledge and our definition for quantum statistical zero-knowledge, and give some insight regarding the effect of this zero-knowledge restriction on quantum interactive proof systems.

==> (inline-ps-0) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-1) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-2) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-3) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-4) <==
grestore

==> (inline-ps-5) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-6) <==
grestore

==> (inline-ps-7) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-8) <==
grestore

==> (inline-ps-9) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-10) <==
grestore

==> (inline-ps-11) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-12) <==
grestore

==> (inline-ps-13) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-14) <==
grestore

==> (inline-ps-15) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-16) <==
grestore

==> (inline-ps-17) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-18) <==
grestore

==> (inline-ps-19) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-20) <==
grestore

==> (inline-ps-21) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-22) <==
grestore

==> (inline-ps-23) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-24) <==
grestore

==> (inline-ps-25) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-26) <==
grestore

==> (inline-ps-27) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-28) <==
grestore

==> (inline-ps-29) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-30) <==
grestore

==> (inline-ps-31) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-32) <==
grestore

==> (inline-ps-33) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-34) <==
grestore

==> (inline-ps-35) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-36) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-37) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-38) <==
grestore

==> (inline-ps-39) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-40) <==
grestore

==> (inline-ps-41) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-42) <==
grestore

==> (inline-ps-43) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-44) <==
grestore

==> (inline-ps-45) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-46) <==
grestore

==> (inline-ps-47) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-48) <==
grestore

==> (inline-ps-49) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-50) <==
grestore

==> (inline-ps-51) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-52) <==
grestore

==> (inline-ps-53) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-54) <==
grestore

==> (inline-ps-55) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-56) <==
grestore

==> (inline-ps-57) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-58) <==
grestore

==> (inline-ps-59) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-60) <==
grestore

==> (inline-ps-61) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-62) <==
grestore

==> (inline-ps-63) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-64) <==
grestore

==> (inline-ps-65) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-66) <==
grestore

==> (inline-ps-67) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-68) <==
grestore

==> (inline-ps-69) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-70) <==
grestore

==> (inline-ps-71) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-72) <==
grestore

==> (inline-ps-73) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-74) <==
grestore

==> (inline-ps-75) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-76) <==
grestore

==> (inline-ps-77) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-78) <==
grestore

==> (inline-ps-79) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-80) <==
grestore

==> (inline-ps-81) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-82) <==
grestore

==> (inline-ps-83) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-84) <==
grestore

==> (inline-ps-85) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-86) <==
grestore

==> (inline-ps-87) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-88) <==
grestore

==> (inline-ps-89) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-90) <==
grestore

==> (inline-ps-91) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-92) <==
grestore

==> (inline-ps-93) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-94) <==
grestore

==> (inline-ps-95) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-96) <==
grestore

==> (inline-ps-97) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-98) <==
grestore

==> (inline-ps-99) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-100) <==
grestore

==> (inline-ps-101) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-102) <==
grestore

==> (inline-ps-103) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-104) <==
grestore

==> (inline-ps-105) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-106) <==
grestore

==> (inline-ps-107) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-108) <==
grestore

==> (inline-ps-109) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-110) <==
grestore

==> (inline-ps-111) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-112) <==
grestore

==> (inline-ps-113) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-114) <==
grestore

==> (inline-ps-115) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-116) <==
grestore

==> (inline-ps-117) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-118) <==
grestore

==> (inline-ps-119) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-120) <==
grestore

==> (inline-ps-121) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-122) <==
grestore

==> (inline-ps-123) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-124) <==
grestore

==> (inline-ps-125) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-126) <==
grestore

==> (inline-ps-127) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-128) <==
grestore

==> (inline-ps-129) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-130) <==
grestore

==> (inline-ps-131) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-132) <==
grestore

==> (inline-ps-133) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-134) <==
grestore

==> (inline-ps-135) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-136) <==
grestore

==> (inline-ps-137) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-138) <==
grestore

==> (inline-ps-139) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-140) <==
grestore

==> (inline-ps-141) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-142) <==
grestore

==> (inline-ps-143) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-144) <==
grestore

==> (inline-ps-145) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-146) <==
grestore

==> (inline-ps-147) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-148) <==
grestore

==> (inline-ps-149) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-150) <==
grestore

==> (inline-ps-151) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-152) <==
grestore

==> (inline-ps-153) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-154) <==
grestore

==> (inline-ps-155) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-156) <==
grestore

==> (inline-ps-157) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-158) <==
grestore

==> (inline-ps-159) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-160) <==
grestore

==> (inline-ps-161) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-162) <==
grestore

==> (inline-ps-163) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-164) <==
grestore

==> (inline-ps-165) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-166) <==
grestore

==> (inline-ps-167) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-168) <==
grestore

==> (inline-ps-169) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-170) <==
grestore

==> (inline-ps-171) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-172) <==
grestore

==> (inline-ps-173) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-174) <==
grestore

==> (inline-ps-175) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-176) <==
grestore

==> (inline-ps-177) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-178) <==
grestore

==> (inline-ps-179) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-180) <==
grestore

==> (inline-ps-181) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-182) <==
grestore

==> (inline-ps-183) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-184) <==
grestore

==> (inline-ps-185) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-186) <==
grestore

==> (inline-ps-187) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-188) <==
grestore

==> (inline-ps-189) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-190) <==
grestore

==> (inline-ps-191) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-192) <==
grestore

==> (inline-ps-193) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-194) <==
grestore

==> (inline-ps-195) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-196) <==
grestore

==> (inline-ps-197) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-198) <==
grestore

==> (inline-ps-199) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-200) <==
grestore

==> (inline-ps-201) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-202) <==
grestore

==> (inline-ps-203) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-204) <==
grestore

==> (inline-ps-205) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-206) <==
grestore

==> (inline-ps-207) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-208) <==
grestore

==> (inline-ps-209) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-210) <==
grestore

==> (inline-ps-211) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-212) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-213) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-214) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-215) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-216) <==
grestore

==> (inline-ps-217) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-218) <==
grestore

==> (inline-ps-219) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-220) <==
grestore

==> (inline-ps-221) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-222) <==
grestore

==> (inline-ps-223) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-224) <==
grestore

==> (inline-ps-225) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-226) <==
grestore

==> (inline-ps-227) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-228) <==
grestore

==> (inline-ps-229) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-230) <==
grestore

==> (inline-ps-231) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-232) <==
grestore

==> (inline-ps-233) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-234) <==
grestore

==> (inline-ps-235) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-236) <==
grestore

==> (inline-ps-237) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-238) <==
grestore

==> (inline-ps-239) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-240) <==
grestore

==> (inline-ps-241) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-242) <==
grestore

==> (inline-ps-243) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-244) <==
grestore

==> (inline-ps-245) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-246) <==
grestore

==> (inline-ps-247) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-248) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-249) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-250) <==
grestore

==> (inline-ps-251) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-252) <==
grestore

==> (inline-ps-253) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-254) <==
grestore

==> (inline-ps-255) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-256) <==
grestore

==> (inline-ps-257) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-258) <==
grestore

==> (inline-ps-259) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-260) <==
grestore

==> (inline-ps-261) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-262) <==
grestore

==> (inline-ps-263) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-264) <==
grestore

==> (inline-ps-265) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-266) <==
grestore

==> (inline-ps-267) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-268) <==
grestore

==> (inline-ps-269) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-270) <==
grestore

==> (inline-ps-271) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-272) <==
grestore

==> (inline-ps-273) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-274) <==
grestore

==> (inline-ps-275) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-276) <==
grestore

==> (inline-ps-277) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-278) <==
grestore

==> (inline-ps-279) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-280) <==
grestore

==> (inline-ps-281) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-282) <==
grestore

==> (inline-ps-283) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-284) <==
grestore

==> (inline-ps-285) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-286) <==
grestore

==> (inline-ps-287) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-288) <==
grestore

==> (inline-ps-289) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-290) <==
grestore

==> (inline-ps-291) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-292) <==
grestore

==> (inline-ps-293) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-294) <==
grestore

==> (inline-ps-295) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-296) <==
grestore

==> (inline-ps-297) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-298) <==
grestore

==> (inline-ps-299) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-300) <==
grestore

==> (inline-ps-301) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-302) <==
grestore

==> (inline-ps-303) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-304) <==
grestore

==> (inline-ps-305) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-306) <==
grestore

==> (inline-ps-307) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-308) <==
grestore

==> (inline-ps-309) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-310) <==
grestore

==> (inline-ps-311) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-312) <==
grestore

==> (inline-ps-313) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-314) <==
grestore

==> (inline-ps-315) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-316) <==
grestore

==> (inline-ps-317) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-318) <==
grestore

==> (inline-ps-319) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-320) <==
grestore

==> (inline-ps-321) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-322) <==
grestore

==> (inline-ps-323) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-324) <==
grestore

==> (inline-ps-325) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-326) <==
grestore

==> (inline-ps-327) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-328) <==
grestore

==> (inline-ps-329) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-330) <==
grestore

==> (inline-ps-331) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-332) <==
grestore

==> (inline-ps-333) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-334) <==
grestore

==> (inline-ps-335) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-336) <==
grestore

==> (inline-ps-337) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-338) <==
grestore

==> (inline-ps-339) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-340) <==
grestore

==> (inline-ps-341) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-342) <==
grestore

==> (inline-ps-343) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-344) <==
grestore

==> (inline-ps-345) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-346) <==
grestore

==> (inline-ps-347) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-348) <==
grestore

==> (inline-ps-349) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-350) <==
grestore

==> (inline-ps-351) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-352) <==
grestore

==> (inline-ps-353) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-354) <==
grestore

==> (inline-ps-355) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-356) <==
grestore

==> (inline-ps-357) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-358) <==
grestore

==> (inline-ps-359) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-360) <==
grestore

==> (inline-ps-361) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-362) <==
grestore

==> (inline-ps-363) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-364) <==
grestore

==> (inline-ps-365) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-366) <==
grestore

==> (inline-ps-367) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-368) <==
grestore

==> (inline-ps-369) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-370) <==
grestore

==> (inline-ps-371) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-372) <==
grestore

==> (inline-ps-373) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-374) <==
grestore

==> (inline-ps-375) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-376) <==
grestore

==> (inline-ps-377) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-378) <==
grestore

==> (inline-ps-379) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-380) <==
grestore

==> (inline-ps-381) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-382) <==
grestore

==> (inline-ps-383) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-384) <==
grestore

==> (inline-ps-385) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-386) <==
grestore

==> (inline-ps-387) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-388) <==
grestore

==> (inline-ps-389) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-390) <==
grestore

==> (inline-ps-391) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-392) <==
grestore

==> (inline-ps-393) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-394) <==
grestore

==> (inline-ps-395) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-396) <==
grestore

==> (inline-ps-397) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-398) <==
grestore

==> (inline-ps-399) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-400) <==
grestore

==> (inline-ps-401) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-402) <==
grestore

==> (inline-ps-403) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-404) <==
grestore

==> (inline-ps-405) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-406) <==
grestore

==> (inline-ps-407) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-408) <==
grestore

==> (inline-ps-409) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-410) <==
grestore

==> (inline-ps-411) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-412) <==
grestore

==> (inline-ps-413) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-414) <==
grestore

==> (inline-ps-415) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-416) <==
grestore

==> (inline-ps-417) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-418) <==
grestore

==> (inline-ps-419) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-420) <==
grestore

==> (inline-ps-421) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-422) <==
grestore

==> (inline-ps-423) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-424) <==
grestore

==> (inline-ps-425) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-426) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-427) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-428) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-429) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-430) <==
gsave 0 0 0 setrgbcolor
